Evaluating and Understanding the Robustness of Adversarial Logit Pairing

We evaluate the robustness of Adversarial Logit Pairing, a recently proposed defense against adversarial examples. We find that a network trained with Adversarial Logit Pairing achieves 0.6% accuracy in the threat model in which the defense is considered. We provide a brief overview of the defense and the threat models/claims considered, as well as a discussion of the methodology and results of our attack, which may offer insights into the reasons underlying the vulnerability of ALP to adversarial attack.

==> fig/eps-accuracy.tex <==
\begin{tikzpicture}[scale=0.8]
    \newcommand{\labelpos}{50}
    \begin{axis}[
            title=\textbf{Accuracy (higher is better)},
            xlabel=$\epsilon$,
            ylabel=Accuracy (\%),
            xmin=0,
            xmax=17,
            ymin=0,
            ymax=100,
            legend pos=north west,
        ]
        \addplot[color=blue,mark=+] file {data/alp-untargeted.txt};
        \addplot[color=red,mark=x] file {data/base-untargeted.txt};
        \legend{ALP,Baseline}

        \draw[color=black,thick,dashed] (axis cs:16, 0)
                             -- (axis cs:16, 100);
        \node (mid) at (axis cs:16, \labelpos) {};
        \node[rotate=90,left = 0 of mid,anchor = south] (label) {considered threat model};
    \end{axis}
\end{tikzpicture}


==> fig/eps-success.tex <==
\begin{tikzpicture}[scale=0.8]
    \newcommand{\labelpos}{50}
    \begin{axis}[
            title=\textbf{Attack success rate (lower is better)},
            xlabel=$\epsilon$,
            ylabel=Attack success rate (\%),
            xmin=0,
            xmax=17,
            ymin=0,
            ymax=100,
            legend style={at={(0.5,0.03)},anchor=south},
        ]
        \addplot[color=blue,mark=+] file {data/alp-targeted.txt};
        \addplot[color=red,mark=x] file {data/base-targeted.txt};
        \legend{ALP,Baseline}

        \draw[color=black,thick,dashed] (axis cs:16, 0)
                             -- (axis cs:16, 100);
        \node (mid) at (axis cs:16, \labelpos) {};
        \node[rotate=90,left = 0 of mid,anchor = south] (label) {considered threat model};
    \end{axis}
\end{tikzpicture}


==> fig/loss-targeted.tex <==
\begin{tikzpicture}[scale=0.8]
    \newcommand{\alpfinish}{240}
    \newcommand{\basefinish}{17}
    \begin{axis}[
            xlabel=PGD Step,
            ylabel=$- \log P(\text{target class})$,
            legend style={at={(0.5,0.97)},anchor=north},
        ]
        \addplot[color=blue,mark=+] file {data/alp_eps16_loss_targeted_3.txt};
        \addplot[color=red,mark=x] file {data/base_eps16_loss_targeted_3.txt};
        \legend{ALP,Baseline}

        \draw[color=blue, dashed] (axis cs:\alpfinish, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\alpfinish, \pgfkeysvalueof{/pgfplots/ymax});
        \draw[color=red, dashed] (axis cs:\basefinish, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\basefinish, \pgfkeysvalueof{/pgfplots/ymax});
    \end{axis}
\end{tikzpicture}


==> fig/loss-untargeted.tex <==
\begin{tikzpicture}[scale=0.8]
    \newcommand{\alpfinish}{5}
    \newcommand{\basefinish}{1}
    \begin{axis}[
            xlabel=PGD Step,
            ylabel=$- \log P(\text{true class})$,
            legend pos=south east,
        ]
        \addplot[color=blue,mark=+] file {data/alp_eps16_loss_untargeted_6.txt};
        \addplot[color=red,mark=x] file {data/base_eps16_loss_untargeted_6.txt};
        \legend{ALP,Baseline}

        \draw[color=blue, dashed] (axis cs:\alpfinish, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\alpfinish, \pgfkeysvalueof{/pgfplots/ymax});
        \draw[color=red, dashed] (axis cs:\basefinish, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\basefinish, \pgfkeysvalueof{/pgfplots/ymax});
    \end{axis}
\end{tikzpicture}

